Private Private Information in Second-Price Auction

Classic results show that even an arbitrarily small correlation across bidders' information can enable full surplus extraction in auctions and related mechanism design settings. Motivated by this fragility, we study the information independence in a second-price auction when the seller commits to a private private information structure, meaning bidders' signals are independent ex ante, while bidders share a symmetric and arbitrarily correlated prior distribution over their valuations. We first show that the seller optimal efficient outcome with full surplus extraction can always be implemented by a private private information structure that admits a Bayes Nash equilibrium. However, this equilibrium may not be stable. We then further construct a private private information structure that achieves revenue arbitrarily close to maximum welfare while admitting a strict equilibrium. At the same time, we establish an impossibility result: under private private information, in general, bidder surplus cannot achieve maximal welfare exactly, and we characterize necessary and sufficient conditions on the prior distribution under which bidder surplus can be made arbitrarily close to maximal welfare. We finally explore which other efficient outcomes are achievable under private private information.

==> Paper/plot/expectedValandPayment.tex <==

\begin{tikzpicture}[scale=1.5, >=Stealth]
    % ==================================================
    % --- 1. 样式定义 (调整为正文大小，线宽变细) ---
    % ==================================================
    \tikzset{
        axis/.style={->, line width=1.2pt, >=Stealth},
        tick/.style={line width=1.2pt},
        proj/.style={dotted, line width=0.8pt, gray},
        refdiag/.style={dashed, line width=1.2pt, gray},
        midguide/.style={dotted, line width=1.2pt, black},
        boundary/.style={line width=1.2pt, black},
        dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt}, % 点稍微调小以匹配字体
        axlabel/.style={font=\LARGE\bfseries}, % 坐标轴标签：正文大小
        ticklabel/.style={font=\LARGE},             % 刻度标签：小号
        ptlabel/.style={font=\LARGE\bfseries},      % 区域标签：小号加粗
    }

    % ==================================================
    % --- Definitions ---
    % ==================================================
    \def\lowS{1.0}    
    \def\highS{7.5}   
    \def\midS{4.25}   
    \def\overS{9.5}   
    \def\lossGap{1.8}
    \def\gainGap{2.8}
    \def\extY{8.5}
    
    % 坐标轴偏移量
    \def\AxOff{-0.5}

    % ==================================================
    % --- Axes (不含标签) ---
    % ==================================================
    % X-axis
    \draw[axis] (\AxOff, \AxOff) -- (9.8, \AxOff);
        
    % Y-axis
    \draw[axis] (\AxOff, \AxOff) -- (\AxOff, 9.2);

    % ==================================================
    % --- Axis Labels (修改位置) ---
    % ==================================================
    % 横坐标 label 写在横轴下面 (居中)
    % 坐标大概在 x=5, y=偏移量-0.7
    \node[axlabel] at (5, \AxOff - 1.3) {Payment};

    % 纵坐标 label 竖着写在纵轴左边
    % 坐标大概在 x=偏移量-0.7, y=5
    \node[axlabel, rotate=90] at (\AxOff - 2.0, 5) {Bidder $i$'s Expected Value};

    % --- Reference Line (Diagonal) ---
    % 起点从偏移原点开始
    \draw[refdiag] (\AxOff, \AxOff) -- (9.2, 9.2);
    
    % --- Vertical Guideline ---
    \draw[midguide] (\midS, \AxOff) -- (\midS, 9.2);

    % ==================================================
    % --- Ticks ---
    % ==================================================

    % --- X-axis ticks ---
    \draw[tick] (\lowS, \AxOff) -- (\lowS, \AxOff-0.15)
        node[below, ticklabel] {$\underline{s}$};
    \draw[proj] (\lowS, \AxOff) -- (\lowS, \lowS); 

    \draw[tick] (\midS, \AxOff) -- (\midS, \AxOff-0.15)
        node[below, ticklabel] {$\kappa(s_i)$};
        
    \draw[tick] (\highS, \AxOff) -- (\highS, \AxOff-0.15)
        node[below, ticklabel] {$s_i$};
    \draw[proj] (\highS, \AxOff) -- (\highS, \highS);

    % --- Y-axis ticks ---
    \draw[tick] (\AxOff, \lowS) -- (\AxOff-0.15, \lowS)
        node[left, ticklabel] {$\underline{s}$};
    \draw[proj] (\AxOff, \lowS) -- (\lowS, \lowS);

    \draw[tick] (\AxOff, \midS) -- (\AxOff-0.15, \midS)
        node[left, ticklabel] {$\kappa(s_i)$};
    \draw[proj] (\AxOff, \midS) -- (\midS, \midS);

    \draw[tick] (\AxOff, \highS) -- (\AxOff-0.15, \highS)
        node[left, ticklabel] {$s_i$};
    \draw[proj] (\AxOff, \highS) -- (\highS, \highS);

    % =========================================
    % --- Regions ---
    % =========================================
    % 1. Region 1
    \fill[gray!20] (\lowS, \lowS) -- (\midS, \midS - \lossGap) -- (\midS, \midS) -- cycle;
    \draw[boundary] (\lowS, \lowS) -- (\midS, \midS - \lossGap);

    % 2. Region 2
    \fill[gray!60] (\midS, \midS) -- (\midS, \midS + \gainGap) -- (\highS, \highS) -- cycle;
    \draw[boundary] (\midS, \midS + \gainGap) -- (\highS, \highS);

    % 3. Region 3
    \fill[gray!20] (\highS, \highS) -- (\overS, \extY) -- (\overS, \overS) -- cycle;
    \draw[boundary] (\highS, \highS) -- (\overS, \extY);

    % =========================================
    % --- Labels & Dots ---
    % =========================================
    \node[ptlabel, rotate=45] at (3.2, 2.6) {Region 1};
    \node[ptlabel, rotate=45] at (5.2, 6.2) {Region 2};
    \node[ptlabel, rotate=35] at (9.0, 8.6) {Region 3};

    \node[dot] at (\midS, \midS) {};
    \node[dot] at (\midS, \midS - \lossGap) {};
    \node[dot] at (\midS, \midS + \gainGap) {};
    \node[dot] at (\highS, \highS) {};
    \node[dot] at (\lowS, \lowS) {};
\end{tikzpicture}
% \end{document}

==> Paper/plot/feasible-region.tex <==

\begin{tikzpicture}[scale=1.2, >=Stealth]
    % ==================================================
    % --- 1. 样式定义 (调整字体为正文大小及以下) ---
    % ==================================================
    \tikzset{
        axis/.style={->, line width=1.2pt, >=Stealth}, % 线宽微调变细
        tick/.style={line width=1.2pt},
        proj/.style={dotted, line width=0.8pt, gray},
        frontier/.style={line width=1.2pt, dashed},
        dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt}, % 点微调变小
        axlabel/.style={font=\normalsize\bfseries}, % 坐标轴标签：正文大小
        ticklabel/.style={font=\normalsize},             % 刻度标签：小号字体
        ptlabel/.style={font=\normalsize\bfseries},      % 点标签：小号加粗
    }

    % ==================================================
    % --- Parameters ---
    % ==================================================
    \def\WmaxVal{6}
    \def\WminVal{2}
    \def\AxOff{-0.5}

    % ==================================================
    % --- Points ---
    % ==================================================
    \coordinate (A) at (\WmaxVal, 0);
    \coordinate (B) at (0, \WmaxVal);
    \coordinate (C) at (0, \WminVal);
    \coordinate (D) at (\WminVal, 0);

    % --- 点 E (保持不变) ---
    \coordinate (E) at (3.5, 2.5);

    % --- 点 F (修改：与 A 重合) ---
    \coordinate (F) at (A);

    % ==================================================
    % --- Fill Region ---
    % ==================================================
    \fill[gray!20] (D) -- (A) -- (B) -- (C) -- cycle;

    % ==================================================
    % --- Axes (不含标签) ---
    % ==================================================
    % 稍微延伸一点以便美观
    \draw[axis] (\AxOff, \AxOff) -- (7, \AxOff);
    \draw[axis] (\AxOff, \AxOff) -- (\AxOff, 7);

    % ==================================================
    % --- Axis Labels (修改位置) ---
    % ==================================================
    % 横坐标 label 写在横轴下面 (居中)
    \node[axlabel] at (3.8, \AxOff - 0.67) {Bidder surplus};

    % 纵坐标 label 竖着写在纵轴左边
    \node[axlabel, rotate=90] at (\AxOff - 0.7, 3.5) {Revenue};

    % ==================================================
    % --- Projections ---
    % ==================================================
    \begin{scope}[proj]
        \draw (A) -- (\WmaxVal, \AxOff);
        \draw (D) -- (\WminVal, \AxOff);
        \draw (B) -- (\AxOff, \WmaxVal);
        \draw (C) -- (\AxOff, \WminVal);
        \draw (A) -- (\AxOff, 0);
        \draw (B) -- (0, \AxOff);
    \end{scope}

    % ==================================================
    % --- Boundaries ---
    % ==================================================
    \draw[frontier, color=efficiencyColor] (B) -- (A);
    \draw[frontier, color=inefficiencyColor] (C) -- (D);
    \draw[frontier, color=efficiencyColor] (B) -- (C);
    \draw[frontier, color=efficiencyColor] (D) -- (A);

    % ==================================================
    % --- Special Lines ---
    % ==================================================
    
    % 1. 蓝色线 (BF): 现在是从 B 到 A
    \draw[blue, line width=5pt, opacity=0.4] (B) -- (F);

    % 2. 红色线 (BE): 保持不变
    \draw[red, line width=1.5pt] (B) -- (E);

    % ==================================================
    % --- Dots and Labels ---
    % ==================================================
    
    % A 点 (同时也是 F 点)
    % 标签改为 A(F)，且 F 用蓝色表示
    \node[dot] at (A) {}; 
    \node[ptlabel, above right] at (A) {A(\textcolor{blue}{F})};

    \node[dot] at (B) {}; \node[ptlabel, above right] at (B) {B};
    \node[dot] at (C) {}; \node[ptlabel, left]        at (C) {C};
    \node[dot] at (D) {}; \node[ptlabel, below]       at (D) {D};

    % E 点
    \node[dot, red] at (E) {}; 
    \node[ptlabel, red, above right] at (E) {E};

    % ==================================================
    % --- Ticks ---
    % ==================================================
    \draw[tick] (0, \AxOff) -- (0, \AxOff-0.15) node[below, ticklabel] {0}; 
    \draw[tick] (\WminVal, \AxOff) -- (\WminVal, \AxOff-0.15) node[below, ticklabel] {$\underline{\textsc{Wel}}$};
    \draw[tick] (\WmaxVal, \AxOff) -- (\WmaxVal, \AxOff-0.15) node[below, ticklabel] {$\overline{\textsc{Wel}}$};

    \draw[tick] (\AxOff, 0) -- (\AxOff-0.15, 0) node[left, ticklabel] {0};
    \draw[tick] (\AxOff, \WminVal) -- (\AxOff-0.15, \WminVal) node[left, ticklabel] {$\underline{\textsc{Wel}}$};
    \draw[tick] (\AxOff, \WmaxVal) -- (\AxOff-0.15, \WmaxVal) node[left, ticklabel] {$\overline{\textsc{Wel}}$};

\end{tikzpicture}

==> Paper/plot/frontier.tex <==

% \documentclass[tikz,border=10pt]{standalone}


% \begin{document}
\begin{tikzpicture}[scale=1.2, >=Stealth]
    % ==================================================
    % --- 1. Styles ---
    % ==================================================
    \tikzset{
        axis/.style={->, line width=2.2pt, >=Stealth},
        tick/.style={line width=2.2pt},
        dashedline/.style={dashed, line width=2.2pt, black}, 
        boundary/.style={line width=2.2pt, black},
        axlabel/.style={font=\Huge},
        ticklabel/.style={font=\huge},
        ptlabel/.style={font=\large, align=center},
    }

    % ==================================================
    % --- Parameters ---
    % ==================================================
    % Value max (v_bar)
    \def\Vmax{9}   
    % Threshold t (position of the cross)
    \def\Tval{5}

    % Coordinates
    \coordinate (O) at (0,0);
    \coordinate (V1Max) at (\Vmax, 0);
    \coordinate (V2Max) at (0, \Vmax);
    \coordinate (TopRight) at (\Vmax, \Vmax);
    
    % Intersection Point (t, t)
    \coordinate (Center) at (\Tval, \Tval);

    % ==================================================
    % --- Fill 4 Regions ---
    % ==================================================
    
    % Region 1: Bottom Left [0, t] x [0, t]
    \fill[gray!10] (O) rectangle (\Tval, \Tval);

    % Region 2: Bottom Right [t, v_bar] x [0, t]
    \fill[gray!25] (\Tval, 0) rectangle (\Vmax, \Tval);

    % Region 3: Top Left [0, t] x [t, v_bar]
    \fill[gray!25] (0, \Tval) rectangle (\Tval, \Vmax);

    % Region 4: Top Right [t, v_bar] x [t, v_bar]
    \fill[gray!50] (\Tval, \Tval) rectangle (\Vmax, \Vmax);

    % ==================================================
    % --- Axes (Origin at 0,0) ---
    % ==================================================
    % X-axis (v1) - Extend slightly beyond Vmax
    \draw[axis] (0, 0) -- ({\Vmax + 0.8}, 0) 
        node[right, axlabel] {$v_1$};
        
    % Y-axis (v2) - Extend slightly beyond Vmax
    \draw[axis] (0, 0) -- (0, {\Vmax + 0.8}) 
        node[above, axlabel] {$v_2$};

    % ==================================================
    % --- Cross Dashed Lines ---
    % ==================================================
    % Vertical line at v1 = t
    \draw[dashedline] (\Tval, 0) -- (\Tval, \Vmax);
    
    % Horizontal line at v2 = t
    \draw[dashedline] (0, \Tval) -- (\Vmax, \Tval);

    % ==================================================
    % --- Boundaries ---
    % ==================================================
    % Outer box borders (Top and Right)
    % Left and Bottom are covered by axes, but we draw the box to be sure
    \draw[boundary] (O) rectangle (\Vmax, \Vmax);

    % ==================================================
    % --- Ticks ---
    % ==================================================
    
    % --- X-axis Ticks ---
    % 0 label
    \draw[tick] (0, 0) -- (0, -0.15) 
        node[below, ticklabel] {0};
        
    % t label
    \draw[tick] (\Tval, 0) -- (\Tval, -0.15)
        node[below, ticklabel] {$t$};
        
    % v_bar label
    \draw[tick] (\Vmax, 0) -- (\Vmax, -0.15)
        node[below, ticklabel] {$\bar{v}$};

    % --- Y-axis Ticks ---
    % 0 label - (Optional: usually one 0 is enough, but drawing both for consistency)
    \draw[tick] (0, 0) -- (-0.15, 0) 
        node[left, ticklabel] {0};

    % t label
    \draw[tick] (0, \Tval) -- (-0.15, \Tval)
        node[left, ticklabel] {$t$};
        
    % v_bar label
    \draw[tick] (0, \Vmax) -- (-0.15, \Vmax)
        node[left, ticklabel] {$\bar{v}$};

    % ==================================================
    % --- Region Labels ---
    % ==================================================
    
    % Bottom Left
    \node[ptlabel] at ({0.5*\Tval}, {0.5*\Tval}) {Low-Low Region:\\Rev-Optimal Coupling\\ $x_i(s) = \textsc{secmax}(s)$ \\ (Zero Surplus)};
    
    % Bottom Right
    \node[ptlabel] at ({0.5*(\Tval+\Vmax)}, {0.5*\Tval}) {High-Low Region:\\
    $s_1  = v_1$; $s_2 \sim \mathrm{Unif}(S)$\\(High Rent)};
    
    % Top Left
    \node[ptlabel] at ({0.5*\Tval}, {0.5*(\Tval+\Vmax)}) {Low-High Region:\\
    $s_1 \sim \mathrm{Unif}(S)$; $s_2 = v_2$\\(High Rent)};
    
    % Top Right
    \node[ptlabel] at ({0.5*(\Tval+\Vmax)}, {0.5*(\Tval+\Vmax)}) {High-High Region:\\
Full Info Coupling\\$s_i = v_i$\\(High Surplus)};

\end{tikzpicture}
% \end{document}

==> Paper/plot/local_coupling_figure.tex <==
% plot/local_coupling_figure.tex

% \begin{figure}[htbp]
% \centering

% ============================================================
% Panel (a): Value space
% ============================================================
\begin{subfigure}[t]{0.40\linewidth}
\centering

\begin{tikzpicture}[
    x=0.82cm,
    y=0.82cm,
    line join=round,
    panel/.style={draw=black!75,line width=0.9pt},
    diag/.style={draw=black!75,line width=1.0pt}
]

\def\L{5.0}

% Axis-label alignment
\def\yAxisX{-0.55}
\def\xAxisY{-0.48}

% ---------- Value space ----------
\fill[gray!15] (0,0)--(0,\L)--(\L,\L)--cycle;
\fill[gray!50] (0,0)--(\L,0)--(\L,\L)--cycle;

\draw[panel] (0,0) rectangle (\L,\L);
\draw[diag] (0,0)--(\L,\L);

% Vertical-axis labels
\node at (\yAxisX,\L) {$1$};
\node at (\yAxisX,{\L/2}) {$\val_2$};

% Horizontal-axis labels
\node at (\yAxisX,\xAxisY) {$0$};
\node at ({\L/2},\xAxisY-0.1) {$\val_1$};
\node at (\L,\xAxisY) {$1$};

% Region labels
\node at (1.45,4.15) {$\val_2>\val_1$};
\node at (1.35,3.28) {local piece};
\node at (1.65,2.55) {$\pi^{(2)}$};

\node at (3.65,2.05) {$\val_1>\val_2$};
\node at (3.60,1.22) {local piece};
\node at (3.35,0.52) {$\pi^{(1)}$};

\end{tikzpicture}

\caption{Value space}
\label{fig:local-coupling-value}
\end{subfigure}
\hspace{4pt}
% ============================================================
% Panel (b): Signal space
% ============================================================
\begin{subfigure}[t]{0.40\linewidth}
\centering
\begin{tikzpicture}[
    x=0.82cm,
    y=0.82cm,
    line join=round,
    panel/.style={draw=black!75,line width=0.9pt},
    diag/.style={draw=black!75,line width=1.0pt}
]

\def\L{5.0}

% Axis-label alignment
\def\yAxisX{-0.55}
\def\xAxisY{-0.48}

% ---------- Signal space ----------
\fill[gray!15] (0,0)--(0,\L)--(\L,\L)--cycle;
\fill[gray!50] (0,0)--(\L,0)--(\L,\L)--cycle;

\draw[panel] (0,0) rectangle (\L,\L);
\draw[diag] (0,0)--(\L,\L);

% Vertical-axis labels
\node at (\yAxisX,\L) {$1$};
\node at (\yAxisX,{\L/2}) {$\signal_2$};

% Horizontal-axis labels
\node at (\yAxisX,\xAxisY) {$0.5$};
\node at ({\L/2},\xAxisY-0.1) {$\signal_1$};
\node at (\L,\xAxisY) {$1$};

% Region labels
\node at (1.75,4.20) {$\signal_2>\signal_1$};
\node[align=center] at (1.55,3.18)
  {bidder 2 has\\ top signal};

\node at (3.60,2.05) {$\signal_1>\signal_2$};
\node[align=center] at (3.45,1.05)
  {bidder 1 has\\ top signal};

\end{tikzpicture}
\caption{Signal space}
\label{fig:local-coupling-signal}
\end{subfigure}

% \caption{
% Local coupling by rank. Panel (a) partitions the value space according to which bidder has the higher value. Panel (b) gives the corresponding partition of the signal space. The local piece $\pi^{(1)}$ matches the region $\{\val_1>\val_2\}$ with $\{\signal_1>\signal_2\}$, while $\pi^{(2)}$ matches $\{\val_2>\val_1\}$ with $\{\signal_2>\signal_1\}$. Thus, the coupling satisfies \ref{eq:construction rule}.
% }
% \label{fig:local-coupling}

% \end{figure}
